A Face-to-Face Neural Conversation Model

Neural networks have recently become good at engaging in dialog. However, current approaches are based solely on verbal text, lacking the richness of a real face-to-face conversation. We propose a neural conversation model that aims to read and generate facial gestures alongside with text. This allows our model to adapt its response based on the "mood" of the conversation. In particular, we introduce an RNN encoder-decoder that exploits the movement of facial muscles, as well as the verbal conversation. The decoder consists of two layers, where the lower layer aims at generating the verbal response and coarse facial expressions, while the second layer fills in the subtle gestures, making the generated output more smooth and natural. We train our neural network by having it "watch" 250 movies. We showcase our joint face-text model in generating more natural conversations through automatic metrics and a human study. We demonstrate an example application with a face-to-face chatting avatar.

==> fig1.tex <==
\begin{tikzpicture}[ scale=0.75 ]
%face encoder
\node[text width=0.5cm,inner sep=0](f_src_1) at(1,0) {$f_{src}^{T_{src}-2}$};
\node[draw=cyan,fill=yellow!30,rectangle,minimum width=2cm,minimum height=0.25cm,line width=0.3mm] (emb_sf_1) at(1,1) {};
\draw[->] (f_src_1) -- (emb_sf_1);
\node[text width=0.5cm,inner sep=0](f_src_2) at(5,0) {$f_{src}^{T_{src}-1}$};
\node[draw=cyan,fill=yellow!30,rectangle,minimum width=2cm,minimum height=0.25cm,line width=0.3mm] (emb_sf_2) at(5,1) {};
\draw[->] (f_src_2) -- (emb_sf_2);
\node[text width=0.5cm,inner sep=0](f_src_3) at(9,0) {$f_{src}^{T_{src}}$};
\node[draw=cyan,fill=yellow!30,rectangle,minimum width=2cm,minimum height=0.25cm,line width=0.3mm] (emb_sf_3) at(9,1) {};
\draw[->] (f_src_3) -- (emb_sf_3);
\node[draw=cyan,fill=yellow!15,rectangle,minimum width=2cm,minimum height=0.5cm,line width=0.3mm,rounded corners=1.5mm] (rnn_sf_1) at(1,2) {};
\draw[->] (emb_sf_1) -- (rnn_sf_1);
\node[draw=cyan,fill=yellow!15,rectangle,minimum width=2cm,minimum height=0.5cm,line width=0.3mm,rounded corners=1.5mm] (rnn_sf_2) at(5,2) {};
\draw[->] (emb_sf_2) -- (rnn_sf_2);
\node[draw=cyan,fill=yellow!15,rectangle,minimum width=2cm,minimum height=0.5cm,line width=0.3mm,rounded corners=1.5mm] (rnn_sf_3) at(9,2) {};
\draw[->] (emb_sf_3) -- (rnn_sf_3);
\draw[<->] (rnn_sf_1) -- (rnn_sf_2);
\draw[<->] (rnn_sf_2) -- (rnn_sf_3);

%face decoder
\node[text width=0.5cm,inner sep=0](f_trg_1) at(13,0) {$f_{trg}^{0}$};
\node[draw=magenta,fill=yellow!30,rectangle,minimum width=2cm,minimum height=0.25cm,line width=0.3mm] (emb_tf_1) at(13,1) {};
\draw[->] (f_trg_1) -- (emb_tf_1);
\node[text width=0.5cm,inner sep=0](f_trg_2) at(17,0) {$f_{trg}^{1}$};
\node[draw=magenta,fill=yellow!30,rectangle,minimum width=2cm,minimum height=0.25cm,line width=0.3mm] (emb_tf_2) at(17,1) {};
\draw[->] (f_trg_2) -- (emb_tf_2);
\node[text width=0.5cm,inner sep=0](f_trg_3) at(21,0) {$f_{trg}^{2}$};
\node[draw=magenta,fill=yellow!30,rectangle,minimum width=2cm,minimum height=0.25cm,line width=0.3mm] (emb_tf_3) at(21,1) {};
\draw[->] (f_trg_3) -- (emb_tf_3);
\node[draw=magenta,fill=yellow!15,rectangle,minimum width=2cm,minimum height=0.5cm,line width=0.3mm,rounded corners=1.5mm] (rnn_tf_1) at(13,2) {};
\draw[->] (emb_tf_1) -- (rnn_tf_1);
\node[draw=magenta,fill=yellow!15,rectangle,minimum width=2cm,minimum height=0.5cm,line width=0.3mm,rounded corners=1.5mm] (rnn_tf_2) at(17,2) {};
\draw[->] (emb_tf_2) -- (rnn_tf_2);
\node[draw=magenta,fill=yellow!15,rectangle,minimum width=2cm,minimum height=0.5cm,line width=0.3mm,rounded corners=1.5mm] (rnn_tf_3) at(21,2) {};
\draw[->] (emb_tf_3) -- (rnn_tf_3);
\draw[->] (rnn_tf_1) -- (rnn_tf_2);
\draw[->] (rnn_tf_2) -- (rnn_tf_3);
\node[text width=0.5cm,inner sep=0](f_trg_4) at(13,3) {$f_{trg}^{1}$};
\node[text width=0.5cm,inner sep=0](f_trg_5) at(17,3) {$f_{trg}^{2}$};
\node[text width=0.5cm,inner sep=0](f_trg_6) at(21,3) {$f_{trg}^{3}$};
\draw[->] (rnn_tf_1) -- (f_trg_4);
\draw[->] (rnn_tf_2) -- (f_trg_5);
\draw[->] (rnn_tf_3) -- (f_trg_6);

%word encoder
\node[text width=0.5cm,inner sep=0](w_src_1) at(1,4) {$w_{src}^{T_{src}-2}$};
\node[draw=cyan,fill=black!30,rectangle,minimum width=2cm,minimum height=0.25cm,line width=0.3mm] (emb_sw_1) at(1,5) {};
\draw[->] (w_src_1) -- (emb_sw_1);
\node[text width=0.5cm,inner sep=0](w_src_2) at(5,4) {$w_{src}^{T_{src}-1}$};
\node[draw=cyan,fill=black!30,rectangle,minimum width=2cm,minimum height=0.25cm,line width=0.3mm] (emb_sw_2) at(5,5) {};
\draw[->] (w_src_2) -- (emb_sw_2);
\node[text width=0.5cm,inner sep=0](w_src_3) at(9,4) {$w_{src}^{T_{src}}$};
\node[draw=cyan,fill=black!30,rectangle,minimum width=2cm,minimum height=0.25cm,line width=0.3mm] (emb_sw_3) at(9,5) {};
\draw[->] (w_src_3) -- (emb_sw_3);
\node[draw=cyan,fill=black!15,rectangle,minimum width=2cm,minimum height=0.5cm,line width=0.3mm,rounded corners=1.5mm] (rnn_sw_1) at(1,6) {};
\draw[->] (emb_sw_1) -- (rnn_sw_1);
\node[draw=cyan,fill=black!15,rectangle,minimum width=2cm,minimum height=0.5cm,line width=0.3mm,rounded corners=1.5mm] (rnn_sw_2) at(5,6) {};
\draw[->] (emb_sw_2) -- (rnn_sw_2);
\node[draw=cyan,fill=black!15,rectangle,minimum width=2cm,minimum height=0.5cm,line width=0.3mm,rounded corners=1.5mm] (rnn_sw_3) at(9,6) {};
\draw[->] (emb_sw_3) -- (rnn_sw_3);
\draw[<->] (rnn_sw_1) -- (rnn_sw_2);
\draw[<->] (rnn_sw_2) -- (rnn_sw_3);

%word decoder
\node[text width=0.5cm,inner sep=0](w_trg_1) at(13,4) {$w_{trg}^{0}$};
\node[draw=magenta,fill=black!30,rectangle,minimum width=2cm,minimum height=0.25cm,line width=0.3mm] (emb_tw_1) at(13,5) {};
\draw[->] (w_trg_1) -- (emb_tw_1);
\node[text width=0.5cm,inner sep=0](w_trg_2) at(17,4) {$w_{trg}^{1}$};
\node[draw=magenta,fill=black!30,rectangle,minimum width=2cm,minimum height=0.25cm,line width=0.3mm] (emb_tw_2) at(17,5) {};
\draw[->] (w_trg_2) -- (emb_tw_2);
\node[text width=0.5cm,inner sep=0](w_trg_3) at(21,4) {$w_{trg}^{2}$};
\node[draw=magenta,fill=black!30,rectangle,minimum width=2cm,minimum height=0.25cm,line width=0.3mm] (emb_tw_3) at(21,5) {};
\draw[->] (w_trg_3) -- (emb_tw_3);
\node[draw=magenta,fill=black!15,rectangle,minimum width=2cm,minimum height=0.5cm,line width=0.3mm,rounded corners=1.5mm] (rnn_tw_1) at(13,6) {};
\draw[->] (emb_tw_1) -- (rnn_tw_1);
\node[draw=magenta,fill=black!15,rectangle,minimum width=2cm,minimum height=0.5cm,line width=0.3mm,rounded corners=1.5mm] (rnn_tw_2) at(17,6) {};
\draw[->] (emb_tw_2) -- (rnn_tw_2);
\node[draw=magenta,fill=black!15,rectangle,minimum width=2cm,minimum height=0.5cm,line width=0.3mm,rounded corners=1.5mm] (rnn_tw_3) at(21,6) {};
\draw[->] (emb_tw_3) -- (rnn_tw_3);
\draw[->] (rnn_tw_1) -- (rnn_tw_2);
\draw[->] (rnn_tw_2) -- (rnn_tw_3);
\node[text width=0.5cm,inner sep=0](w_trg_4) at(13,7) {$w_{trg}^{1}$};
\node[text width=0.5cm,inner sep=0](w_trg_5) at(17,7) {$w_{trg}^{2}$};
\node[text width=0.5cm,inner sep=0](w_trg_6) at(21,7) {$w_{trg}^{3}$};
\draw[->] (rnn_tw_1) -- (w_trg_4);
\draw[->] (rnn_tw_2) -- (w_trg_5);
\draw[->] (rnn_tw_3) -- (w_trg_6);

%projection
\draw[->,ultra thick] (rnn_sw_3) -- (rnn_tw_1);
\draw[->,ultra thick] (rnn_sw_3.south east) -- (rnn_tf_1.north west);
\draw[->,ultra thick] (rnn_sf_3.north east) -- (rnn_tw_1.south west);
\draw[->,ultra thick] (rnn_sf_3) -- (rnn_tf_1);

%history 1
\node[text width=0.5cm,inner sep=0](w_his_11) at(3,7) {$w_{hst_1}^{T_{hst_1}-1}$};
\node[draw=cyan,fill=black!30,rectangle,minimum width=2cm,minimum height=0.25cm,line width=0.3mm] (emb_his_11) at(3,8) {};
\draw[->] (w_his_11) -- (emb_his_11);
\node[text width=0.5cm,inner sep=0](w_his_12) at(7,7) {$w_{hst_1}^{T_{hst_1}}$};
\node[draw=cyan,fill=black!30,rectangle,minimum width=2cm,minimum height=0.25cm,line width=0.3mm] (emb_his_12) at(7,8) {};
\draw[->] (w_his_12) -- (emb_his_12);
\node[draw=cyan,fill=black!15,rectangle,minimum width=2cm,minimum height=0.5cm,line width=0.3mm,rounded corners=1.5mm] (rnn_his_11) at(3,9) {};
\draw[->] (emb_his_11) -- (rnn_his_11);
\node[draw=cyan,fill=black!15,rectangle,minimum width=2cm,minimum height=0.5cm,line width=0.3mm,rounded corners=1.5mm] (rnn_his_12) at(7,9) {};
\draw[->] (emb_his_12) -- (rnn_his_12);
\draw[<->] (rnn_his_11) -- (rnn_his_12);
\node[draw=green,fill=pink!45,rectangle,minimum width=0.5cm,minimum height=2cm,line width=0.3mm,rounded corners=1.5mm] (rnn_his_1) at(10,9) {};
\draw[->] (rnn_his_12) -- (rnn_his_1);
\draw[<->] (0.3,9) -- (rnn_his_11);

%history 2
\node[text width=0.5cm,inner sep=0](w_his_21) at(3,10) {$w_{hst_2}^{T_{hst_2}-1}$};
\node[draw=cyan,fill=black!30,rectangle,minimum width=2cm,minimum height=0.25cm,line width=0.3mm] (emb_his_21) at(3,11) {};
\draw[->] (w_his_21) -- (emb_his_21);
\node[text width=0.5cm,inner sep=0](w_his_22) at(7,10) {$w_{hst_2}^{T_{hst_2}}$};
\node[draw=cyan,fill=black!30,rectangle,minimum width=2cm,minimum height=0.25cm,line width=0.3mm] (emb_his_22) at(7,11) {};
\draw[->] (w_his_22) -- (emb_his_22);
\node[draw=cyan,fill=black!15,rectangle,minimum width=2cm,minimum height=0.5cm,line width=0.3mm,rounded corners=1.5mm] (rnn_his_21) at(3,12) {};
\draw[->] (emb_his_21) -- (rnn_his_21);
\node[draw=cyan,fill=black!15,rectangle,minimum width=2cm,minimum height=0.5cm,line width=0.3mm,rounded corners=1.5mm] (rnn_his_22) at(7,12) {};
\draw[->] (emb_his_22) -- (rnn_his_22);
\draw[<->] (rnn_his_21) -- (rnn_his_22);
\node[draw=green,fill=pink!45,rectangle,minimum width=0.5cm,minimum height=2cm,line width=0.3mm,rounded corners=1.5mm] (rnn_his_2) at(10,12) {};
\draw[->] (rnn_his_22) -- (rnn_his_2);
\draw[<->] (0.3,12) -- (rnn_his_21);

%history projection
\draw[->] (rnn_his_2) -- (rnn_his_1);
\draw[->,ultra thick] (rnn_his_1.south) .. controls(11,7) .. (rnn_tw_1.north west);
\draw[->,ultra thick] (rnn_his_1.south) .. controls(11,1) .. (rnn_tf_1.south west);

%detail 1
\node[draw=brown,fill=red!30,rectangle,minimum width=1.5cm,minimum height=0.25cm,line width=0.3mm,rounded corners=0.8mm,inner sep=0] (rnn_dtl_11) at(12.25,8.8) {};
\node[draw=brown,fill=red!30,rectangle,minimum width=1.5cm,minimum height=0.25cm,line width=0.3mm,rounded corners=0.8mm,inner sep=0] (rnn_dtl_12) at(14.75,8.8) {};
\node[draw=brown,fill=red!30,rectangle,minimum width=1.5cm,minimum height=0.25cm,line width=0.3mm,rounded corners=0.8mm,inner sep=0] (rnn_dtl_13) at(18.25,8.8) {};
\node[draw=brown,fill=red!30,rectangle,minimum width=1.5cm,minimum height=0.25cm,line width=0.3mm,rounded corners=0.8mm,inner sep=0] (rnn_dtl_14) at(20.75,8.8) {};
\node[draw=black,fill=red!30,rectangle,minimum width=0.38cm,minimum height=1mm,line width=0.3mm,inner sep=0] (emb_w_dtl_11) at(11.55,8.4) {};
\node[draw=black,fill=red!30,rectangle,minimum width=0.38cm,minimum height=1mm,line width=0.3mm,inner sep=0] (emb_w_dtl_12) at(14.05,8.4) {};
\node[draw=black,fill=red!30,rectangle,minimum width=0.38cm,minimum height=1mm,line width=0.3mm,inner sep=0] (emb_w_dtl_13) at(17.55,8.4) {};
\node[draw=black,fill=red!30,rectangle,minimum width=0.38cm,minimum height=1mm,line width=0.3mm,inner sep=0] (emb_w_dtl_14) at(20.05,8.4) {};
\node[draw=red,  fill=red!30,rectangle,minimum width=0.38cm,minimum height=1mm,line width=0.3mm,inner sep=0] (emb_f_dtl_11) at(12.25,8.4) {};
\node[draw=red,  fill=red!30,rectangle,minimum width=0.38cm,minimum height=1mm,line width=0.3mm,inner sep=0] (emb_f_dtl_12) at(14.75,8.4) {};
\node[draw=red,  fill=red!30,rectangle,minimum width=0.38cm,minimum height=1mm,line width=0.3mm,inner sep=0] (emb_f_dtl_13) at(18.25,8.4) {};
\node[draw=red,  fill=red!30,rectangle,minimum width=0.38cm,minimum height=1mm,line width=0.3mm,inner sep=0] (emb_f_dtl_14) at(20.75,8.4) {};
\node[draw=blue, fill=red!30,rectangle,minimum width=0.38cm,minimum height=1mm,line width=0.3mm,inner sep=0] (emb_x_dtl_11) at(12.95,8.4) {};
\node[draw=blue, fill=red!30,rectangle,minimum width=0.38cm,minimum height=1mm,line width=0.3mm,inner sep=0] (emb_x_dtl_12) at(15.45,8.4) {};
\node[draw=blue, fill=red!30,rectangle,minimum width=0.38cm,minimum height=1mm,line width=0.3mm,inner sep=0] (emb_x_dtl_13) at(18.95,8.4) {};
\node[draw=blue, fill=red!30,rectangle,minimum width=0.38cm,minimum height=1mm,line width=0.3mm,inner sep=0] (emb_x_dtl_14) at(21.45,8.4) {};
\draw[->] (emb_w_dtl_11) -- (rnn_dtl_11);
\draw[->] (emb_w_dtl_12) -- (rnn_dtl_12);
\draw[->] (emb_w_dtl_13) -- (rnn_dtl_13);
\draw[->] (emb_w_dtl_14) -- (rnn_dtl_14);
\draw[->] (emb_f_dtl_11) -- (rnn_dtl_11);
\draw[->] (emb_f_dtl_12) -- (rnn_dtl_12);
\draw[->] (emb_f_dtl_13) -- (rnn_dtl_13);
\draw[->] (emb_f_dtl_14) -- (rnn_dtl_14);
\draw[->] (emb_x_dtl_11) -- (rnn_dtl_11);
\draw[->] (emb_x_dtl_12) -- (rnn_dtl_12);
\draw[->] (emb_x_dtl_13) -- (rnn_dtl_13);
\draw[->] (emb_x_dtl_14) -- (rnn_dtl_14);
\node[text width=0.5cm,inner sep=0](x_dtl_11) at(12.95,8.0) {\tiny $x^{t_{1}}$};
\node[text width=0.5cm,inner sep=0](x_dtl_12) at(15.45,8.0) {\tiny $x^{t_{1}+1}$};
\node[text width=0.5cm,inner sep=0](x_dtl_13) at(18.95,8.0) {\tiny $x^{t_{2}-2}$};
\node[text width=0.5cm,inner sep=0](x_dtl_14) at(21.45,8.0) {\tiny $x^{t_{2}-1}$};
\draw[->] (x_dtl_11) -- (emb_x_dtl_11);
\draw[->] (x_dtl_12) -- (emb_x_dtl_12);
\draw[->] (x_dtl_13) -- (emb_x_dtl_13);
\draw[->] (x_dtl_14) -- (emb_x_dtl_14);
\node[text width=0.5cm,inner sep=0](y_dtl_11) at(12.25,9.3) {\tiny $x^{t_{1}+1}$};
\node[text width=0.5cm,inner sep=0](y_dtl_12) at(14.75,9.3) {\tiny $x^{t_{1}+2}$};
\node[text width=0.5cm,inner sep=0](y_dtl_13) at(18.25,9.3) {\tiny $x^{t_{2}-1}$};
\node[text width=0.5cm,inner sep=0](y_dtl_14) at(20.75,9.3) {\tiny $x^{t_{2}}$};
\draw[->] (rnn_dtl_11) -- (y_dtl_11);
\draw[->] (rnn_dtl_12) -- (y_dtl_12);
\draw[->] (rnn_dtl_13) -- (y_dtl_13);
\draw[->] (rnn_dtl_14) -- (y_dtl_14);
\draw[->] (rnn_dtl_11) -- (rnn_dtl_12);
\node[text width=0.5cm,inner sep=0,align=center](dot_1) at(16.5,8.8) {...};
\draw[->] (rnn_dtl_12) -- (dot_1);
\draw[->] (dot_1) -- (rnn_dtl_13);
\draw[->] (rnn_dtl_13) -- (rnn_dtl_14);

%detail 2
\node[draw=brown,fill=red!30,rectangle,minimum width=1.5cm,minimum height=0.25cm,line width=0.3mm,rounded corners=0.8mm,inner sep=0] (rnn_dtl_21) at(12.25,10.8) {};
\node[draw=brown,fill=red!30,rectangle,minimum width=1.5cm,minimum height=0.25cm,line width=0.3mm,rounded corners=0.8mm,inner sep=0] (rnn_dtl_22) at(14.75,10.8) {};
\node[draw=brown,fill=red!30,rectangle,minimum width=1.5cm,minimum height=0.25cm,line width=0.3mm,rounded corners=0.8mm,inner sep=0] (rnn_dtl_23) at(18.25,10.8) {};
\node[draw=brown,fill=red!30,rectangle,minimum width=1.5cm,minimum height=0.25cm,line width=0.3mm,rounded corners=0.8mm,inner sep=0] (rnn_dtl_24) at(20.75,10.8) {};
\node[draw=black,fill=red!30,rectangle,minimum width=0.38cm,minimum height=1mm,line width=0.3mm,inner sep=0] (emb_w_dtl_21) at(11.55,10.4) {};
\node[draw=black,fill=red!30,rectangle,minimum width=0.38cm,minimum height=1mm,line width=0.3mm,inner sep=0] (emb_w_dtl_22) at(14.05,10.4) {};
\node[draw=black,fill=red!30,rectangle,minimum width=0.38cm,minimum height=1mm,line width=0.3mm,inner sep=0] (emb_w_dtl_23) at(17.55,10.4) {};
\node[draw=black,fill=red!30,rectangle,minimum width=0.38cm,minimum height=1mm,line width=0.3mm,inner sep=0] (emb_w_dtl_24) at(20.05,10.4) {};
\node[draw=red,  fill=red!30,rectangle,minimum width=0.38cm,minimum height=1mm,line width=0.3mm,inner sep=0] (emb_f_dtl_21) at(12.25,10.4) {};
\node[draw=red,  fill=red!30,rectangle,minimum width=0.38cm,minimum height=1mm,line width=0.3mm,inner sep=0] (emb_f_dtl_22) at(14.75,10.4) {};
\node[draw=red,  fill=red!30,rectangle,minimum width=0.38cm,minimum height=1mm,line width=0.3mm,inner sep=0] (emb_f_dtl_23) at(18.25,10.4) {};
\node[draw=red,  fill=red!30,rectangle,minimum width=0.38cm,minimum height=1mm,line width=0.3mm,inner sep=0] (emb_f_dtl_24) at(20.75,10.4) {};
\node[draw=blue, fill=red!30,rectangle,minimum width=0.38cm,minimum height=1mm,line width=0.3mm,inner sep=0] (emb_x_dtl_21) at(12.95,10.4) {};
\node[draw=blue, fill=red!30,rectangle,minimum width=0.38cm,minimum height=1mm,line width=0.3mm,inner sep=0] (emb_x_dtl_22) at(15.45,10.4) {};
\node[draw=blue, fill=red!30,rectangle,minimum width=0.38cm,minimum height=1mm,line width=0.3mm,inner sep=0] (emb_x_dtl_23) at(18.95,10.4) {};
\node[draw=blue, fill=red!30,rectangle,minimum width=0.38cm,minimum height=1mm,line width=0.3mm,inner sep=0] (emb_x_dtl_24) at(21.45,10.4) {};
\draw[->] (emb_w_dtl_21) -- (rnn_dtl_21);
\draw[->] (emb_w_dtl_22) -- (rnn_dtl_22);
\draw[->] (emb_w_dtl_23) -- (rnn_dtl_23);
\draw[->] (emb_w_dtl_24) -- (rnn_dtl_24);
\draw[->] (emb_f_dtl_21) -- (rnn_dtl_21);
\draw[->] (emb_f_dtl_22) -- (rnn_dtl_22);
\draw[->] (emb_f_dtl_23) -- (rnn_dtl_23);
\draw[->] (emb_f_dtl_24) -- (rnn_dtl_24);
\draw[->] (emb_x_dtl_21) -- (rnn_dtl_21);
\draw[->] (emb_x_dtl_22) -- (rnn_dtl_22);
\draw[->] (emb_x_dtl_23) -- (rnn_dtl_23);
\draw[->] (emb_x_dtl_24) -- (rnn_dtl_24);
\node[text width=0.5cm,inner sep=0](x_dtl_21) at(12.95,10) {\tiny $x^{t_{2}}$};
\node[text width=0.5cm,inner sep=0](x_dtl_22) at(15.45,10) {\tiny $x^{t_{2}+1}$};
\node[text width=0.5cm,inner sep=0](x_dtl_23) at(18.95,10) {\tiny $x^{t_{3}-2}$};
\node[text width=0.5cm,inner sep=0](x_dtl_24) at(21.45,10) {\tiny $x^{t_{3}-1}$};
\draw[->] (x_dtl_21) -- (emb_x_dtl_21);
\draw[->] (x_dtl_22) -- (emb_x_dtl_22);
\draw[->] (x_dtl_23) -- (emb_x_dtl_23);
\draw[->] (x_dtl_24) -- (emb_x_dtl_24);
\node[text width=0.5cm,inner sep=0](y_dtl_21) at(12.25,11.3) {\tiny $x^{t_{2}+1}$};
\node[text width=0.5cm,inner sep=0](y_dtl_22) at(14.75,11.3) {\tiny $x^{t_{2}+2}$};
\node[text width=0.5cm,inner sep=0](y_dtl_23) at(18.25,11.3) {\tiny $x^{t_{3}-1}$};
\node[text width=0.5cm,inner sep=0](y_dtl_24) at(20.75,11.3) {\tiny $x^{t_{3}}$};
\draw[->] (rnn_dtl_21) -- (y_dtl_21);
\draw[->] (rnn_dtl_22) -- (y_dtl_22);
\draw[->] (rnn_dtl_23) -- (y_dtl_23);
\draw[->] (rnn_dtl_24) -- (y_dtl_24);
\draw[->] (rnn_dtl_21) -- (rnn_dtl_22);
\node[text width=0.5cm,inner sep=0,align=center](dot_2) at(16.5,10.8) {...};
\draw[->] (rnn_dtl_22) -- (dot_2);
\draw[->] (dot_2) -- (rnn_dtl_23);
\draw[->] (rnn_dtl_23) -- (rnn_dtl_24);

%detail 3
\node[draw=brown,fill=red!30,rectangle,minimum width=1.5cm,minimum height=0.25cm,line width=0.3mm,rounded corners=0.8mm,inner sep=0] (rnn_dtl_31) at(12.25,12.8) {};
\node[draw=brown,fill=red!30,rectangle,minimum width=1.5cm,minimum height=0.25cm,line width=0.3mm,rounded corners=0.8mm,inner sep=0] (rnn_dtl_32) at(14.75,12.8) {};
\node[draw=brown,fill=red!30,rectangle,minimum width=1.5cm,minimum height=0.25cm,line width=0.3mm,rounded corners=0.8mm,inner sep=0] (rnn_dtl_33) at(18.25,12.8) {};
\node[draw=brown,fill=red!30,rectangle,minimum width=1.5cm,minimum height=0.25cm,line width=0.3mm,rounded corners=0.8mm,inner sep=0] (rnn_dtl_34) at(20.75,12.8) {};
\node[draw=black,fill=red!30,rectangle,minimum width=0.38cm,minimum height=1mm,line width=0.3mm,inner sep=0] (emb_w_dtl_31) at(11.55,12.4) {};
\node[draw=black,fill=red!30,rectangle,minimum width=0.38cm,minimum height=1mm,line width=0.3mm,inner sep=0] (emb_w_dtl_32) at(14.05,12.4) {};
\node[draw=black,fill=red!30,rectangle,minimum width=0.38cm,minimum height=1mm,line width=0.3mm,inner sep=0] (emb_w_dtl_33) at(17.55,12.4) {};
\node[draw=black,fill=red!30,rectangle,minimum width=0.38cm,minimum height=1mm,line width=0.3mm,inner sep=0] (emb_w_dtl_34) at(20.05,12.4) {};
\node[draw=red,  fill=red!30,rectangle,minimum width=0.38cm,minimum height=1mm,line width=0.3mm,inner sep=0] (emb_f_dtl_31) at(12.25,12.4) {};
\node[draw=red,  fill=red!30,rectangle,minimum width=0.38cm,minimum height=1mm,line width=0.3mm,inner sep=0] (emb_f_dtl_32) at(14.75,12.4) {};
\node[draw=red,  fill=red!30,rectangle,minimum width=0.38cm,minimum height=1mm,line width=0.3mm,inner sep=0] (emb_f_dtl_33) at(18.25,12.4) {};
\node[draw=red,  fill=red!30,rectangle,minimum width=0.38cm,minimum height=1mm,line width=0.3mm,inner sep=0] (emb_f_dtl_34) at(20.75,12.4) {};
\node[draw=blue, fill=red!30,rectangle,minimum width=0.38cm,minimum height=1mm,line width=0.3mm,inner sep=0] (emb_x_dtl_31) at(12.95,12.4) {};
\node[draw=blue, fill=red!30,rectangle,minimum width=0.38cm,minimum height=1mm,line width=0.3mm,inner sep=0] (emb_x_dtl_32) at(15.45,12.4) {};
\node[draw=blue, fill=red!30,rectangle,minimum width=0.38cm,minimum height=1mm,line width=0.3mm,inner sep=0] (emb_x_dtl_33) at(18.95,12.4) {};
\node[draw=blue, fill=red!30,rectangle,minimum width=0.38cm,minimum height=1mm,line width=0.3mm,inner sep=0] (emb_x_dtl_34) at(21.45,12.4) {};
\draw[->] (emb_w_dtl_31) -- (rnn_dtl_31);
\draw[->] (emb_w_dtl_32) -- (rnn_dtl_32);
\draw[->] (emb_w_dtl_33) -- (rnn_dtl_33);
\draw[->] (emb_w_dtl_34) -- (rnn_dtl_34);
\draw[->] (emb_f_dtl_31) -- (rnn_dtl_31);
\draw[->] (emb_f_dtl_32) -- (rnn_dtl_32);
\draw[->] (emb_f_dtl_33) -- (rnn_dtl_33);
\draw[->] (emb_f_dtl_34) -- (rnn_dtl_34);
\draw[->] (emb_x_dtl_31) -- (rnn_dtl_31);
\draw[->] (emb_x_dtl_32) -- (rnn_dtl_32);
\draw[->] (emb_x_dtl_33) -- (rnn_dtl_33);
\draw[->] (emb_x_dtl_34) -- (rnn_dtl_34);
\node[text width=0.5cm,inner sep=0](x_dtl_31) at(12.95,12) {\tiny $x^{t_{3}}$};
\node[text width=0.5cm,inner sep=0](x_dtl_32) at(15.45,12) {\tiny $x^{t_{3}+1}$};
\node[text width=0.5cm,inner sep=0](x_dtl_33) at(18.95,12) {\tiny $x^{t_{4}-2}$};
\node[text width=0.5cm,inner sep=0](x_dtl_34) at(21.45,12) {\tiny $x^{t_{4}-1}$};
\draw[->] (x_dtl_31) -- (emb_x_dtl_31);
\draw[->] (x_dtl_32) -- (emb_x_dtl_32);
\draw[->] (x_dtl_33) -- (emb_x_dtl_33);
\draw[->] (x_dtl_34) -- (emb_x_dtl_34);
\node[text width=0.5cm,inner sep=0](y_dtl_31) at(12.25,13.3) {\tiny $x^{t_{3}+1}$};
\node[text width=0.5cm,inner sep=0](y_dtl_32) at(14.75,13.3) {\tiny $x^{t_{3}+2}$};
\node[text width=0.5cm,inner sep=0](y_dtl_33) at(18.25,13.3) {\tiny $x^{t_{4}-1}$};
\node[text width=0.5cm,inner sep=0](y_dtl_34) at(20.75,13.3) {\tiny $x^{t_{4}}$};
\draw[->] (rnn_dtl_31) -- (y_dtl_31);
\draw[->] (rnn_dtl_32) -- (y_dtl_32);
\draw[->] (rnn_dtl_33) -- (y_dtl_33);
\draw[->] (rnn_dtl_34) -- (y_dtl_34);
\draw[->] (rnn_dtl_31) -- (rnn_dtl_32);
\node[text width=0.5cm,inner sep=0,align=center](dot_3) at(16.5,12.8) {...};
\draw[->] (rnn_dtl_32) -- (dot_3);
\draw[->] (dot_3) -- (rnn_dtl_33);
\draw[->] (rnn_dtl_33) -- (rnn_dtl_34);

%arrows
\draw[->] (rnn_dtl_14.east) .. controls(21.5+4,9.4+1) and (11.5-4,9.4-1) .. (rnn_dtl_21.west);
\draw[->] (rnn_dtl_24.east) .. controls(21.5+4,11.4+1) and (11.5-4,11.4-1) .. (rnn_dtl_31.west);
\draw[->] (16,7.8) .. controls(11.55,7.8) .. (emb_w_dtl_11.south);
\draw[->] (16,7.8) .. controls(14.05,7.8) .. (emb_w_dtl_12.south);
\draw[->] (16,7.8) .. controls(17.55,7.8) .. (emb_w_dtl_13.south);
\draw[->] (16,7.8) .. controls(20.05,7.8) .. (emb_w_dtl_14.south);
\draw[->] (16.5,7.6) .. controls(12.25,7.6) .. (emb_f_dtl_11.south);
\draw[->] (16.5,7.6) .. controls(14.75,7.6) .. (emb_f_dtl_12.south);
\draw[->] (16.5,7.6) .. controls(18.25,7.6) .. (emb_f_dtl_13.south);
\draw[->] (16.5,7.6) .. controls(20.75,7.6) .. (emb_f_dtl_14.south);
\draw[->] (16,9.8) .. controls(11.55,9.8) .. (emb_w_dtl_21.south);
\draw[->] (16,9.8) .. controls(14.05,9.8) .. (emb_w_dtl_22.south);
\draw[->] (16,9.8) .. controls(17.55,9.8) .. (emb_w_dtl_23.south);
\draw[->] (16,9.8) .. controls(20.05,9.8) .. (emb_w_dtl_24.south);
\draw[->] (16.5,9.6) .. controls(12.25,9.6) .. (emb_f_dtl_21.south);
\draw[->] (16.5,9.6) .. controls(14.75,9.6) .. (emb_f_dtl_22.south);
\draw[->] (16.5,9.6) .. controls(18.25,9.6) .. (emb_f_dtl_23.south);
\draw[->] (16.5,9.6) .. controls(20.75,9.6) .. (emb_f_dtl_24.south);
\draw[->] (16,11.8) .. controls(11.55,11.8) .. (emb_w_dtl_31.south);
\draw[->] (16,11.8) .. controls(14.05,11.8) .. (emb_w_dtl_32.south);
\draw[->] (16,11.8) .. controls(17.55,11.8) .. (emb_w_dtl_33.south);
\draw[->] (16,11.8) .. controls(20.05,11.8) .. (emb_w_dtl_34.south);
\draw[->] (16.5,11.6) .. controls(12.25,11.6) .. (emb_f_dtl_31.south);
\draw[->] (16.5,11.6) .. controls(14.75,11.6) .. (emb_f_dtl_32.south);
\draw[->] (16.5,11.6) .. controls(18.25,11.6) .. (emb_f_dtl_33.south);
\draw[->] (16.5,11.6) .. controls(20.75,11.6) .. (emb_f_dtl_34.south);

\node[draw=black,fill=black,rectangle,minimum width=1.2mm,minimum height=1.2mm,line width=0mm,inner sep=0] (con11) at(16,7.8) {};
\node[draw=black,fill=black,rectangle,minimum width=1.2mm,minimum height=1.2mm,line width=0mm,inner sep=0] (con12) at(16.5,7.6) {};
\node[draw=black,fill=black,rectangle,minimum width=1.2mm,minimum height=1.2mm,line width=0mm,inner sep=0] (con21) at(16,9.8) {};
\node[draw=black,fill=black,rectangle,minimum width=1.2mm,minimum height=1.2mm,line width=0mm,inner sep=0] (con22) at(16.5,9.6) {};
\node[draw=black,fill=black,rectangle,minimum width=1.2mm,minimum height=1.2mm,line width=0mm,inner sep=0] (con31) at(16,11.8) {};
\node[draw=black,fill=black,rectangle,minimum width=1.2mm,minimum height=1.2mm,line width=0mm,inner sep=0] (con32) at(16.5,11.6) {};

\draw[-] (w_trg_4.east) .. controls(14,7) .. (16,7.8);
\draw[-] (f_trg_4.east) .. controls(14,4.2) .. (16.5,7.6);
\draw[-] (w_trg_5.north) .. controls(16.5,8.7) .. (16,9.8);
\draw[-] (f_trg_5.east) .. controls(19.5,4.5) .. (16.5,9.6);
\draw[-] (w_trg_6.west) .. controls(16.5,7) .. (16,11.8);
\draw[-] (f_trg_6.west) .. controls(17.5,7) .. (16.5,11.6);

\end{tikzpicture}
